Semi-explicit integration of second order for weakly coupled poroelasticity

We introduce a semi-explicit time-stepping scheme of second order for linear poroelasticity satisfying a weak coupling condition. Here, semi-explicit means that the system, which needs to be solved in each step, decouples and hence improves the computational efficiency. The construction and the convergence proof are based on the connection to a differential equation with two time delays, namely one and two times the step size. Numerical experiments confirm the theoretical results and indicate the applicability to higher-order schemes.

==> pics/physicalExP.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend columns = 3,
legend style={at={(0.35,1.15)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={time step \(\displaystyle \tau\)},
xmin=0.0015, xmax=0.315572206672458,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={rel $L^2$-error $p$},
ylabel={$\|p(T)-p_h^N\|_{b}\  /\ \|p(T)\|_{b}$},
yticklabels = {},
y label style={at={(.07,0.5)}},
ymin=0.000011, ymax=6,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.25 0.37641160682514
0.125 0.232790088260349
0.0625 0.0733052425323065
0.03125 0.016179274454031
0.015625 0.00365540054018212
0.0078125 0.000872692306076244
0.00390625 0.00021535733054026
0.001953125 5.5218677716396e-05
};
\addlegendentry{semi-explicit scheme$\qquad$}

\addplot [very thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0.25 0.401766523937758
0.125 0.210917664207161
0.0625 0.0613367743683581
0.03125 0.0134277345402546
0.015625 0.00304314322453553
0.0078125 0.00072903749064867
0.00390625 0.000180574071940926
0.001953125 4.66905996467595e-05
};
\addlegendentry{implicit scheme$\qquad$}

\addplot [very thick, gray, dotted]
table {%
	0.25 0.2
	0.0019 0.00001552
};
\addlegendentry{order 2}

\end{axis}

\end{tikzpicture}

==> pics/physicalExPv2.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=2.9in,
height=2.5in,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={time step $\tau$},
xmin=0.0015, xmax=0.315572206672458,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={rel $L^2$-error $p$},
ylabel={$\|p(T)-p_h^N\|_{b}\  /\ \|p(T)\|_{b}$},
yticklabels = {},
y label style={at={(-.06,0.5)}},
ymin=0.0002, ymax=20,
ymode=log,
ytick style={color=black},
legend cell align={left},
legend columns = 4,
legend style={at={(0.30,1.15)}, anchor=north west, draw=white!80.0!black},
legend to name=legPoroConvergence,
]
\addplot [thick, color0!70!green, mark=*, mark size=2.5, mark options={solid}, dashdotted]
table {%
0.25 2.2622186326998
0.125 0.687117759772629
0.0625 0.303704566966348
0.03125 0.146598164391984
0.015625 0.0725130806070638
0.0078125 0.0361252101591253
0.00390625 0.0180385381887363
0.001953125 0.00901503836499394
};
\addlegendentry{semi-expl (1st order)$\quad$}

\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.25 11.4528994939681
0.125 5.98644722401631
0.0625 2.97409972229476
0.03125 0.862683605508286
0.015625 0.223706061851106
0.0078125 0.0564364236965791
0.00390625 0.0141361284869837
0.001953125 0.00353079304104601
};
\addlegendentry{semi-expl (2nd order)$\quad$}

\addplot [very thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0.25 3.2413210948058
0.125 0.997045457702548
0.0625 0.504237900518704
0.03125 0.156622618940424
0.015625 0.0420791432547027
0.0078125 0.010726360941748
0.00390625 0.00266824191188737
0.001953125 0.0006367208861766
};
\addlegendentry{impl scheme$\quad$}

\addplot [very thick, gray, dotted]
table {%
	0.25 0.2
	0.0019 0.00001552
};
\addlegendentry{order 2}

\end{axis}

\end{tikzpicture}


==> pics/physicalExU.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={time step \(\displaystyle \tau\)},
xmin=0.0015, xmax=0.315572206672458,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={rel $H^1$-error $u$},
ylabel={$\|u(T)-u_h^N\|_{a}\  /\ \|u(T)\|_{a}$},
y label style={at={(1.28,0.5)}},
ymin=0.000011, ymax=6,
ymode=log,
ytick style={color=black}
]

\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.25 3.22475212882465
0.125 1.18895698819484
0.0625 0.403740155625532
0.03125 0.129364861054605
0.015625 0.0350015126781829
0.0078125 0.00897145919298465
0.00390625 0.00226068397763472
0.001953125 0.000564156230251381
};
%\addlegendentry{semi-expl}

\addplot [very thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0.25 0.422789741534247
0.125 0.214860987243985
0.0625 0.0613969106079046
0.03125 0.0134007279180809
0.015625 0.00305578008691239
0.0078125 0.000736482360739265
0.00390625 0.000183036569828238
0.001953125 4.73513877990791e-05
};
%\addlegendentry{impl}

\addplot [very thick, gray, dotted]
table {%
	0.25 0.2
	0.0019 0.00001552
};
\end{axis}

\end{tikzpicture}

==> pics/physicalExUv2.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=2.9in,
height=2.5in,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={time step \(\displaystyle \tau\)},
xmin=0.0015, xmax=0.315572206672458,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={rel $H^1$-error $u$},
ylabel={$\|u(T)-u_h^N\|_{a}\  /\ \|u(T)\|_{a}$},
y label style={at={(1.18,0.5)}},
ymin=0.0002, ymax=20,
ymode=log,
ytick style={color=black}
]

\addplot [thick, color0!70!green, mark=*, mark size=2.5, mark options={solid}, dashdotted]
table {%
0.25 2.63447344682214
0.125 0.95174740426134
0.0625 0.411826891854543
0.03125 0.198291987483681
0.015625 0.0984189169942012
0.0078125 0.0491768969723484
0.00390625 0.0245980748549917
0.001953125 0.0123027081284418
};
%\addlegendentry{semi-expl 1st order}

\addplot [very thick, color0!70!white, mark=o, mark size=4.5, mark options={solid}]
table {%
0.25 3.74262067999222
0.125 1.14367190489737
0.0625 0.442328275064346
0.03125 0.137051935060564
0.015625 0.0370378663310186
0.0078125 0.00950290910828976
0.00390625 0.00240626825668776
0.001953125 0.000616245983368695
};
%\addlegendentry{semi-expl}

\addplot [very thick, color3, dashed, mark=triangle*, mark size=3.5, mark options={solid}]
table {%
0.25 2.58243009355785
0.125 0.70428654944105
0.0625 0.220435964429632
0.03125 0.0696939137205959
0.015625 0.0193825762054349
0.0078125 0.00502745980093292
0.00390625 0.0012606242063587
0.001953125 0.000301932744171904
};
%\addlegendentry{impl}

\addplot [very thick, gray, dotted]
table {%
	0.25 0.2
	0.0019 0.00001552
};
\end{axis}

\end{tikzpicture}


==> pics/toyEx2.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5.5in,
height=2.5in,
legend cell align={left},
legend style={at={(0.01,0.97)}, anchor=north west, draw=white!80.0!black},
log basis y={10},
%tick align=outside,
x grid style={white!69.01960784313725!black},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
xlabel = {coupling parameter $\omega$},
xmin=0.18, xmax=0.55,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=2e-07, ymax=20,
ylabel = {relative error},
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.15 0.000229444453938038
0.153020134228188 0.000229288058065262
0.156040268456376 0.00022913088969924
0.159060402684564 0.00022897296095558
0.162080536912752 0.000228814287604249
0.16510067114094 0.000228654878922424
0.168120805369128 0.00022849474569446
0.171140939597315 0.000228333904350506
0.174161073825503 0.000228172350406684
0.177181208053691 0.000228010108042461
0.180201342281879 0.000227847184370153
0.183221476510067 0.000227683591548073
0.186241610738255 0.000227519332573544
0.189261744966443 0.000227354427180842
0.192281879194631 0.000227188881355506
0.195302013422819 0.000227022702082108
0.198322147651007 0.000226855904268148
0.201342281879195 0.000226688499019785
0.204362416107383 0.000226520488214295
0.20738255033557 0.000226351892349068
0.210402684563758 0.000226182710462905
0.213422818791946 0.000226012963406751
0.216442953020134 0.000225842650007111
0.219463087248322 0.000225671791410302
0.22248322147651 0.000225500383362134
0.225503355704698 0.000225328449089993
0.228523489932886 0.000225155995782734
0.231543624161074 0.0002249830279403
0.234563758389262 0.000224809563140647
0.23758389261745 0.000224635614885858
0.240604026845638 0.000224461187436522
0.243624161073826 0.000224286298842925
0.246644295302013 0.000224110961076276
0.249664429530201 0.000223935197733003
0.252684563758389 0.000223759019790698
0.255704697986577 0.000223582447183194
0.258724832214765 0.000223405511537328
0.261744966442953 0.000223228239870529
0.264765100671141 0.000223050659700885
0.267785234899329 0.000222872818076487
0.270805369127517 0.000222694765505926
0.273825503355705 0.000222516555042848
0.276845637583893 0.000222338261663283
0.27986577181208 0.000222159971677309
0.282885906040268 0.000221981799767981
0.285906040268456 0.000221803875808375
0.288926174496644 0.000221626361900961
0.291946308724832 0.000221449457890693
0.29496644295302 0.000221273406568235
0.297986577181208 0.000221098512883972
0.301006711409396 0.000220925139578236
0.304026845637584 0.000220753744340341
0.307046979865772 0.000220584878890031
0.31006711409396 0.000220419208493237
0.313087248322148 0.000220257563777343
0.316107382550336 0.000220100945169987
0.319127516778523 0.000219950568326396
0.322147651006711 0.00021980791792582
0.325167785234899 0.000219674784606
0.328187919463087 0.000219553352751642
0.331208053691275 0.00021944625332367
0.334228187919463 0.000219356665457691
0.337248322147651 0.000219288426684491
0.340268456375839 0.000219246170419226
0.343288590604027 0.000219235461842567
0.346308724832215 0.000219262990702258
0.349328859060403 0.00021933678866583
0.352348993288591 0.000219466489165022
0.355369127516779 0.000219663635300129
0.358389261744966 0.000219942029536612
0.361409395973154 0.000220318169027403
0.364429530201342 0.000220811769875551
0.36744966442953 0.000221446351155701
0.370469798657718 0.000222249966580484
0.373489932885906 0.000223256031312093
0.376510067114094 0.000224504368515199
0.379530201342282 0.000226042352660802
0.38255033557047 0.000227926371235949
0.385570469798658 0.000230223477198328
0.388590604026846 0.000233013377588269
0.391610738255034 0.000236390770447503
0.394630872483221 0.000240468106857785
0.397651006711409 0.000245378784246098
0.400671140939597 0.000251280921329638
0.403691275167785 0.000258361665732053
0.406711409395973 0.0002668421739175
0.409731543624161 0.000276983257683726
0.412751677852349 0.000289091781709537
0.415771812080537 0.00030352782438936
0.418791946308725 0.000320712742282783
0.421812080536913 0.000341138153819734
0.424832214765101 0.000365376115572255
0.427852348993289 0.000394090603624041
0.430872483221477 0.000428050703989559
0.433892617449664 0.00046814579710192
0.436912751677852 0.000515403171059884
0.43993288590604 0.000571008497201808
0.442953020134228 0.000636329575725504
0.445973154362416 0.000712943820118297
0.448993288590604 0.000802669883159042
0.452013422818792 0.000907603969311546
0.45503355704698 0.00103016130004335
0.458053691275168 0.00117312338874413
0.461073825503356 0.00133969180849721
0.464093959731544 0.0015335492834661
0.467114093959732 0.0017589290386293
0.47013422818792 0.00202069346447235
0.473154362416107 0.00232442334296683
0.476174496644295 0.00267651897204475
0.479194630872483 0.00308431475235102
0.482214765100671 0.00355620894116408
0.485234899328859 0.00410181050517732
0.488255033557047 0.00473210526213998
0.491275167785235 0.00545964368454526
0.494295302013423 0.00629875305564643
0.497315436241611 0.00726577704962602
0.500335570469799 0.00837934601929727
0.503355704697987 0.00966068180549911
0.506375838926174 0.0111339412081124
0.509395973154362 0.0128266028107012
0.51241610738255 0.0147699023153054
0.515436241610738 0.0169993222337379
0.518456375838926 0.0195551423249939
0.521476510067114 0.022483057941504
0.524496644295302 0.0258348743045432
0.52751677852349 0.0296692854777249
0.530536912751678 0.034052747942471
0.533557046979866 0.0390604596282645
0.536577181208054 0.0447774565726124
0.539597315436242 0.0512998405453541
0.542617449664429 0.0587361525929922
0.545637583892617 0.0672089089448144
0.548657718120805 0.0768563175629085
0.551677852348993 0.0878341954710387
0.554697986577181 0.100318109274748
0.557718120805369 0.114505763519478
0.560738255033557 0.13061966418201
0.563758389261745 0.148910087487696
0.566778523489933 0.169658387249743
0.569798657718121 0.193180677501833
0.572818791946309 0.219831930987163
0.575838926174497 0.250010537955555
0.578859060402685 0.284163374780523
0.581879194630872 0.322791436289091
0.58489932885906 0.366456091639899
0.587919463087248 0.415786029474916
0.590939597315436 0.471484964389894
0.593959731543624 0.534340184280808
0.596979865771812 0.605232025833356
0.6 0.68514437417391
};
\addlegendentry{\small $\tau=2^{-5}$};

\addplot [thick, color1]
table {%
0.15 5.68530154825588e-05
0.153020134228188 5.68125356761692e-05
0.156040268456376 5.67718957690805e-05
0.159060402684564 5.67310988044694e-05
0.162080536912752 5.66901515613492e-05
0.16510067114094 5.66490544244648e-05
0.168120805369128 5.66078093747096e-05
0.171140939597315 5.65664241377751e-05
0.174161073825503 5.65248856040875e-05
0.177181208053691 5.64832094133972e-05
0.180201342281879 5.64413942272735e-05
0.183221476510067 5.63994438357437e-05
0.186241610738255 5.63573529439027e-05
0.189261744966443 5.63151330753631e-05
0.192281879194631 5.62727820718843e-05
0.195302013422819 5.62302988467214e-05
0.198322147651007 5.61876902940804e-05
0.201342281879195 5.61449595608495e-05
0.204362416107383 5.61021006138265e-05
0.20738255033557 5.60591260677946e-05
0.210402684563758 5.60160270929082e-05
0.213422818791946 5.59728166685255e-05
0.216442953020134 5.59294857198432e-05
0.219463087248322 5.58860474198726e-05
0.22248322147651 5.58424894405619e-05
0.225503355704698 5.57988267576856e-05
0.228523489932886 5.57550580861575e-05
0.231543624161074 5.57111791192929e-05
0.234563758389262 5.56671981817184e-05
0.23758389261745 5.56231189467965e-05
0.240604026845638 5.55789350675171e-05
0.243624161073826 5.55346529952031e-05
0.246644295302013 5.54902718068818e-05
0.249664429530201 5.54458005389285e-05
0.252684563758389 5.54012335235685e-05
0.255704697986577 5.53565713470649e-05
0.258724832214765 5.5311822914667e-05
0.261744966442953 5.52669882469173e-05
0.264765100671141 5.52220625156507e-05
0.267785234899329 5.51770537122986e-05
0.270805369127517 5.5131964923169e-05
0.273825503355705 5.50867913565108e-05
0.276845637583893 5.50415372020289e-05
0.27986577181208 5.49962019527333e-05
0.282885906040268 5.49507936684704e-05
0.285906040268456 5.49053111597606e-05
0.288926174496644 5.48597554147801e-05
0.291946308724832 5.48141282500183e-05
0.29496644295302 5.47684292084868e-05
0.297986577181208 5.47226647073036e-05
0.301006711409396 5.46768314993174e-05
0.304026845637584 5.46309391580047e-05
0.307046979865772 5.4584991514828e-05
0.31006711409396 5.45389849772644e-05
0.313087248322148 5.44929350086422e-05
0.316107382550336 5.44468502899796e-05
0.319127516778523 5.44007421662639e-05
0.322147651006711 5.43546357557929e-05
0.325167785234899 5.43085565204161e-05
0.328187919463087 5.42625588365533e-05
0.331208053691275 5.4216709664402e-05
0.334228187919463 5.41711098386527e-05
0.337248322147651 5.41259118515008e-05
0.340268456375839 5.40813519694549e-05
0.343288590604027 5.40377676215438e-05
0.346308724832215 5.39956592182153e-05
0.349328859060403 5.39557660751755e-05
0.352348993288591 5.39191788141602e-05
0.355369127516779 5.38875015103266e-05
0.358389261744966 5.38630702817129e-05
0.361409395973154 5.38492927662485e-05
0.364429530201342 5.38511437990823e-05
0.36744966442953 5.38758365397723e-05
0.370469798657718 5.39338300804838e-05
0.373489932885906 5.40402297840044e-05
0.376510067114094 5.42168671743166e-05
0.379530201342282 5.44951768803803e-05
0.38255033557047 5.4920451367037e-05
0.385570469798658 5.55578798996853e-05
0.388590604026846 5.65013121798697e-05
0.391610738255034 5.78859277537429e-05
0.394630872483221 5.99065641739008e-05
0.397651006711409 6.28440028917611e-05
0.400671140939597 6.71022776233896e-05
0.403691275167785 7.32603349978868e-05
0.406711409395973 8.21418967553804e-05
0.409731543624161 9.49081127747098e-05
0.412751677852349 0.000113180598977211
0.415771812080537 0.000139208326723273
0.418791946308725 0.000176099632159933
0.421812080536913 0.000228147320902667
0.424832214765101 0.000301281035824466
0.427852348993289 0.000403689416943681
0.430872483221477 0.000546669278132609
0.433892617449664 0.000745780397979605
0.436912751677852 0.00102241355851749
0.43993288590604 0.00140591727651552
0.442953020134228 0.00193647836034089
0.445973154362416 0.00266901735618097
0.448993288590604 0.00367844737580664
0.452013422818792 0.00506676107299268
0.45503355704698 0.00697256438584582
0.458053691275168 0.00958387944628051
0.461073825503356 0.0131553079729672
0.464093959731544 0.0180310010747756
0.467114093959732 0.0246753481020011
0.47013422818792 0.0337139104296155
0.473154362416107 0.0459879308169266
0.476174496644295 0.0626268029015509
0.479194630872483 0.0851442645006278
0.482214765100671 0.115565878821081
0.485234899328859 0.156597716553883
0.488255033557047 0.211849209766959
0.491275167785235 0.286127125410779
0.494295302013423 0.385822769757173
0.497315436241611 0.519421230541987
0.500335570469799 0.698170132529293
0.503355704697987 0.936956592506996
0.506375838926174 1.25545553231914
0.509395973154362 1.67963117553546
0.51241610738255 2.24369758755754
0.515436241610738 2.99267503309621
0.518456375838926 3.98571862806887
0.521476510067114 5.30044669096948
0.524496644295302 7.03856145202462
0.52751677852349 9.333138248673
0.530536912751678 12.3580660228829
0.533557046979866 16.3402580814756
0.536577181208054 21.5754256510551
0.539597315436242 28.4484277006574
0.542617449664429 37.4594915393379
0.545637583892617 49.2579555866349
0.548657718120805 64.685638463029
0.551677852348993 84.8325124288806
0.554697986577181 111.108085311332
0.557718120805369 145.332813228376
0.560738255033557 189.855026014142
0.563758389261745 247.70030992213
0.566778523489933 322.762134680227
0.569798657718121 420.04483272187
0.572818791946309 545.972954116296
0.575838926174497 708.784684039595
0.578859060402685 919.031605998857
0.581879194630872 1190.21285442284
0.58489932885906 1539.57891014936
0.587919463087248 1989.14931460094
0.590939597315436 2566.99984657448
0.593959731543624 3308.8887724239
0.596979865771812 4260.30932019832
0.6 5479.07738020501
};
\addlegendentry{\small $\tau=2^{-6}$};

\addplot [thick, color2]
table {%
0.15 1.41513110958578e-05
0.153020134228188 1.41410178414576e-05
0.156040268456376 1.41306865614257e-05
0.159060402684564 1.41203185317026e-05
0.162080536912752 1.41099187978643e-05
0.16510067114094 1.4099486009429e-05
0.168120805369128 1.40890204384104e-05
0.171140939597315 1.4078528097055e-05
0.174161073825503 1.4067994202328e-05
0.177181208053691 1.40574327168965e-05
0.180201342281879 1.40468406441935e-05
0.183221476510067 1.40362201308423e-05
0.186241610738255 1.40255642551052e-05
0.189261744966443 1.40148829157368e-05
0.192281879194631 1.40041723624639e-05
0.195302013422819 1.39934299122929e-05
0.198322147651007 1.39826608884794e-05
0.201342281879195 1.39718668730353e-05
0.204362416107383 1.39610402891856e-05
0.20738255033557 1.3950192210349e-05
0.210402684563758 1.39393122894523e-05
0.213422818791946 1.39284119966435e-05
0.216442953020134 1.39174807571199e-05
0.219463087248322 1.39065302711833e-05
0.22248322147651 1.38955467313851e-05
0.225503355704698 1.3884543659536e-05
0.228523489932886 1.38735183306767e-05
0.231543624161074 1.38624650024347e-05
0.234563758389262 1.3851390585595e-05
0.23758389261745 1.3840297344936e-05
0.240604026845638 1.38291775395254e-05
0.243624161073826 1.38180362423321e-05
0.246644295302013 1.3806871162997e-05
0.249664429530201 1.37956899802125e-05
0.252684563758389 1.37844856830555e-05
0.255704697986577 1.37732575242045e-05
0.258724832214765 1.37620130924072e-05
0.261744966442953 1.37507510973056e-05
0.264765100671141 1.37394654113925e-05
0.267785234899329 1.37281627417497e-05
0.270805369127517 1.3716844889157e-05
0.273825503355705 1.37055057883097e-05
0.276845637583893 1.36941483620135e-05
0.27986577181208 1.368277082429e-05
0.282885906040268 1.36713799474176e-05
0.285906040268456 1.36599732328801e-05
0.288926174496644 1.36485502971056e-05
0.291946308724832 1.3637111519395e-05
0.29496644295302 1.36256548641871e-05
0.297986577181208 1.36141849569514e-05
0.301006711409396 1.36026964054981e-05
0.304026845637584 1.35911961230525e-05
0.307046979865772 1.35796844471302e-05
0.31006711409396 1.35681530266872e-05
0.313087248322148 1.35566106226756e-05
0.316107382550336 1.35450562573752e-05
0.319127516778523 1.35334871348378e-05
0.322147651006711 1.35219074551578e-05
0.325167785234899 1.35103115576852e-05
0.328187919463087 1.34987074148146e-05
0.331208053691275 1.34870927110097e-05
0.334228187919463 1.34754649712282e-05
0.337248322147651 1.34638228339846e-05
0.340268456375839 1.34521739666321e-05
0.343288590604027 1.34405169762758e-05
0.346308724832215 1.34288515613392e-05
0.349328859060403 1.34171793654177e-05
0.352348993288591 1.34055079173751e-05
0.355369127516779 1.33938569511404e-05
0.358389261744966 1.33822546357987e-05
0.361409395973154 1.33707628076137e-05
0.364429530201342 1.33595340145623e-05
0.36744966442953 1.33488817925643e-05
0.370469798657718 1.33394878698434e-05
0.373489932885906 1.33327846462072e-05
0.376510067114094 1.33318461646679e-05
0.379530201342282 1.33431192861423e-05
0.38255033557047 1.3380189223258e-05
0.385570469798658 1.34715080461047e-05
0.388590604026846 1.36766042859982e-05
0.391610738255034 1.4120224073839e-05
0.394630872483221 1.5065182169423e-05
0.397651006711409 1.70684657098833e-05
0.400671140939597 2.13066784660634e-05
0.403691275167785 3.02112524509127e-05
0.406711409395973 4.86672021253718e-05
0.409731543624161 8.63773880160439e-05
0.412751677852349 0.000162639571644189
0.415771812080537 0.000315818039312994
0.418791946308725 0.000621897394190263
0.421812080536913 0.00123069774588621
0.424832214765101 0.00243632286487118
0.427852348993289 0.0048136501656217
0.430872483221477 0.00948168498723636
0.433892617449664 0.0186096261849283
0.436912751677852 0.0363854229071667
0.43993288590604 0.0708621456970301
0.442953020134228 0.137463978716814
0.445973154362416 0.265617891772376
0.448993288590604 0.511249803079303
0.452013422818792 0.980242680752339
0.45503355704698 1.87230903063388
0.458053691275168 3.56274226154324
0.461073825503356 6.75419893900346
0.464093959731544 12.7574939599576
0.467114093959732 24.0092312496891
0.47013422818792 45.0226950561882
0.473154362416107 84.1286164378742
0.476174496644295 156.65107513063
0.479194630872483 290.682182444092
0.482214765100671 537.547128383551
0.485234899328859 990.706852550018
0.488255033557047 1819.7903183778
0.491275167785235 3331.66915274987
0.494295302013423 6079.71463151877
0.497315436241611 11058.634826654
0.500335570469799 20050.8476586157
0.503355704697987 36240.3581986506
0.506375838926174 65297.4326815266
0.509395973154362 117289.383775112
0.51241610738255 210036.66371848
0.515436241610738 374990.193075141
0.518456375838926 667494.110768618
0.521476510067114 1184654.73130057
0.524496644295302 2096364.69545386
0.52751677852349 3699015.93865802
0.530536912751678 6508236.0702441
0.533557046979866 11418559.2613745
0.536577181208054 19977595.4478544
0.539597315436242 34855536.6136779
0.542617449664429 60647031.073154
0.545637583892617 105237103.714171
0.548657718120805 182121810.667325
0.551677852348993 314340782.219617
0.554697986577181 541124225.613504
0.557718120805369 929099652.142138
0.560738255033557 1591138940.53956
0.563758389261745 2717976117.22564
0.566778523489933 4631119178.54306
0.569798657718121 7871182149.38426
0.572818791946309 13344993963.7827
0.575838926174497 22570011536.4129
0.578859060402685 38079441296.8936
0.581879194630872 64092172582.6548
0.58489932885906 107618059373.654
0.587919463087248 180277283402.049
0.590939597315436 301288351522.991
0.593959731543624 502364362207.097
0.596979865771812 835718405005.799
0.6 1387123568961.12
};
\addlegendentry{\small $\tau=2^{-7}$};

\addplot [thick, color3]
table {%
0.15 3.53020790456812e-06
0.153020134228188 3.52761448910495e-06
0.156040268456376 3.52500972476865e-06
0.159060402684564 3.52239451229107e-06
0.162080536912752 3.51977351772581e-06
0.16510067114094 3.51714502647245e-06
0.168120805369128 3.51450893262504e-06
0.171140939597315 3.51187089554889e-06
0.174161073825503 3.50921575053543e-06
0.177181208053691 3.50655711408242e-06
0.180201342281879 3.50389162548958e-06
0.183221476510067 3.50122107613445e-06
0.186241610738255 3.49853818653089e-06
0.189261744966443 3.49585251102704e-06
0.192281879194631 3.49315995030775e-06
0.195302013422819 3.49045747309576e-06
0.198322147651007 3.48775005106425e-06
0.201342281879195 3.48503894544133e-06
0.204362416107383 3.48231622260507e-06
0.20738255033557 3.4795926252169e-06
0.210402684563758 3.47685747719854e-06
0.213422818791946 3.47412191208574e-06
0.216442953020134 3.47137503531992e-06
0.219463087248322 3.46862820967569e-06
0.22248322147651 3.46586731034629e-06
0.225503355704698 3.46310554392823e-06
0.228523489932886 3.46033985708788e-06
0.231543624161074 3.45756419634719e-06
0.234563758389262 3.45478516135578e-06
0.23758389261745 3.45200470165363e-06
0.240604026845638 3.44921477405911e-06
0.243624161073826 3.44642013666905e-06
0.246644295302013 3.44361819925967e-06
0.249664429530201 3.44081634796248e-06
0.252684563758389 3.43800725976711e-06
0.255704697986577 3.43518989976669e-06
0.258724832214765 3.43237156286738e-06
0.261744966442953 3.42955066271558e-06
0.264765100671141 3.42672078888902e-06
0.267785234899329 3.42388836016203e-06
0.270805369127517 3.42105488777966e-06
0.273825503355705 3.41821403626386e-06
0.276845637583893 3.41536844205387e-06
0.27986577181208 3.41251604740944e-06
0.282885906040268 3.40966334306662e-06
0.285906040268456 3.40680755831745e-06
0.288926174496644 3.40394805304645e-06
0.291946308724832 3.40108492877609e-06
0.29496644295302 3.39821588749108e-06
0.297986577181208 3.39534528797191e-06
0.301006711409396 3.39246748979435e-06
0.304026845637584 3.38958913611127e-06
0.307046979865772 3.38671031475975e-06
0.31006711409396 3.38382242402427e-06
0.313087248322148 3.38093396917945e-06
0.316107382550336 3.37804373226583e-06
0.319127516778523 3.37514865657066e-06
0.322147651006711 3.37225270468441e-06
0.325167785234899 3.36934997750395e-06
0.328187919463087 3.36644818576129e-06
0.331208053691275 3.36354476726702e-06
0.334228187919463 3.36063695778419e-06
0.337248322147651 3.3577230500047e-06
0.340268456375839 3.35481022977719e-06
0.343288590604027 3.35189630595452e-06
0.346308724832215 3.34897945636917e-06
0.349328859060403 3.34605822524725e-06
0.352348993288591 3.3431335265421e-06
0.355369127516779 3.34021077906666e-06
0.358389261744966 3.33728699558799e-06
0.361409395973154 3.33435634713746e-06
0.364429530201342 3.33142495429179e-06
0.36744966442953 3.32849108354564e-06
0.370469798657718 3.32556150378087e-06
0.373489932885906 3.32263317875436e-06
0.376510067114094 3.31975220330228e-06
0.379530201342282 3.31705076942873e-06
0.38255033557047 3.31518858187376e-06
0.385570469798658 3.31707971618846e-06
0.388590604026846 3.33559245264561e-06
0.391610738255034 3.42729483496527e-06
0.394630872483221 3.84328103338831e-06
0.397651006711409 5.72492912860953e-06
0.400671140939597 1.41123459695567e-05
0.403691275167785 4.99846014516412e-05
0.406711409395973 0.000200089932266292
0.409731543624161 0.000821434067003727
0.412751677852349 0.0033696539291848
0.415771812080537 0.0137260605777777
0.418791946308725 0.0554422800012253
0.421812080536913 0.222004657801589
0.424832214765101 0.881294272706551
0.427852348993289 3.46863179101693
0.430872483221477 13.5369426074648
0.433892617449664 52.3908740642096
0.436912751677852 201.099219519954
0.43993288590604 765.651249254887
0.442953020134228 2891.76351203481
0.445973154362416 10835.5294429771
0.448993288590604 40284.3752983437
0.452013422818792 148615.795274847
0.45503355704698 544097.875916107
0.458053691275168 1977032.90604375
0.461073825503356 7130432.51555029
0.464093959731544 25528335.5605748
0.467114093959732 90734526.2936991
0.47013422818792 320187357.352451
0.473154362416107 1121901381.73939
0.476174496644295 3903559224.86614
0.479194630872483 13488338728.3251
0.482214765100671 46289566823.2738
0.485234899328859 157786359649.375
0.488255033557047 534258677295.306
0.491275167785235 1797061730229.95
0.494295302013423 6005326026904.2
0.497315436241611 19939060524147.5
0.500335570469799 65780785866084.8
0.503355704697987 215650710828433
0.506375838926174 702572050321725
0.509395973154362 2.27483092109512e+15
0.51241610738255 7.32074503756886e+15
0.515436241610738 2.34173890274414e+16
0.518456375838926 7.44607357722973e+16
0.521476510067114 2.35369395656557e+17
0.524496644295302 7.39663457745482e+17
0.52751677852349 2.31103786500207e+18
0.530536912751678 7.1795209106935e+18
0.533557046979866 2.21781702340468e+19
0.536577181208054 6.81276983442449e+19
0.539597315436242 2.08120551018541e+20
0.542617449664429 6.32301985899962e+20
0.545637583892617 1.91063237487951e+21
0.548657718120805 5.74244726038585e+21
0.551677852348993 1.71675410799717e+22
0.554697986577181 5.10544851743998e+22
0.557718120805369 1.51041952404163e+23
0.560738255033557 4.44551380803399e+23
0.563758389261745 1.30175562596544e+24
0.566778523489933 3.79264498594259e+24
0.569798657718121 1.09946626877537e+25
0.572818791946309 3.17153894190979e+25
0.575838926174497 9.10390493787396e+25
0.578859060402685 2.60061278181762e+26
0.581879194630872 7.39323418070111e+26
0.58489932885906 2.09181943965456e+27
0.587919463087248 5.89067090481177e+27
0.590939597315436 1.65110897916806e+28
0.593959731543624 4.60655673057679e+28
0.596979865771812 1.27933953768447e+29
0.6 3.53689909238749e+29
};
\addlegendentry{\small $\tau=2^{-8}$};

\addplot [thick, color4]
table {%
0.15 8.81633846386015e-07
0.153020134228188 8.80984678803409e-07
0.156040268456376 8.80330358510591e-07
0.159060402684564 8.79671685870951e-07
0.162080536912752 8.79013258736933e-07
0.16510067114094 8.78353260030808e-07
0.168120805369128 8.77691512352775e-07
0.171140939597315 8.77033586845902e-07
0.174161073825503 8.76364231837925e-07
0.177181208053691 8.75696984588289e-07
0.180201342281879 8.75028399493018e-07
0.183221476510067 8.74360187057702e-07
0.186241610738255 8.73684989143316e-07
0.189261744966443 8.73012271984678e-07
0.192281879194631 8.72337858059669e-07
0.195302013422819 8.71658630737626e-07
0.198322147651007 8.70979501488188e-07
0.201342281879195 8.7030162690975e-07
0.204362416107383 8.69617010303191e-07
0.20738255033557 8.68936317899271e-07
0.210402684563758 8.68248782163138e-07
0.213422818791946 8.67565482110833e-07
0.216442953020134 8.66875420315412e-07
0.219463087248322 8.66189900162001e-07
0.22248322147651 8.65494719759696e-07
0.225503355704698 8.64803009219603e-07
0.228523489932886 8.6411163920263e-07
0.231543624161074 8.63414486336748e-07
0.234563758389262 8.62718072266388e-07
0.23758389261745 8.62024278870005e-07
0.240604026845638 8.61324987855269e-07
0.243624161073826 8.6062488520995e-07
0.246644295302013 8.59921313525428e-07
0.249664429530201 8.59221586337088e-07
0.252684563758389 8.58518305782143e-07
0.255704697986577 8.57810371355883e-07
0.258724832214765 8.57105015707897e-07
0.261744966442953 8.56400574733346e-07
0.264765100671141 8.55690571550159e-07
0.267785234899329 8.54981355994645e-07
0.270805369127517 8.54274385527879e-07
0.273825503355705 8.53563242454783e-07
0.276845637583893 8.52850505068178e-07
0.27986577181208 8.52134042058476e-07
0.282885906040268 8.51420297169636e-07
0.285906040268456 8.50706423191497e-07
0.288926174496644 8.49991712984486e-07
0.291946308724832 8.49276217158058e-07
0.29496644295302 8.48557573208554e-07
0.297986577181208 8.47840061511935e-07
0.301006711409396 8.47117998938241e-07
0.304026845637584 8.46397962651384e-07
0.307046979865772 8.45679972820208e-07
0.31006711409396 8.44955379686686e-07
0.313087248322148 8.44232625804319e-07
0.316107382550336 8.4351041724378e-07
0.319127516778523 8.42785670112408e-07
0.322147651006711 8.42062265958032e-07
0.325167785234899 8.41334251834658e-07
0.328187919463087 8.40609290035667e-07
0.331208053691275 8.39884755837608e-07
0.334228187919463 8.39157830846211e-07
0.337248322147651 8.38426753045098e-07
0.340268456375839 8.37698654300558e-07
0.343288590604027 8.36971289088074e-07
0.346308724832215 8.36242778416482e-07
0.349328859060403 8.35511616877382e-07
0.352348993288591 8.34778671189611e-07
0.355369127516779 8.34049284751596e-07
0.358389261744966 8.33320442949308e-07
0.361409395973154 8.32586231242826e-07
0.364429530201342 8.31852678741539e-07
0.36744966442953 8.31117647980118e-07
0.370469798657718 8.30386389733242e-07
0.373489932885906 8.29648857419259e-07
0.376510067114094 8.28919139888183e-07
0.379530201342282 8.28184087443654e-07
0.38255033557047 8.27450283261273e-07
0.385570469798658 8.26739104265212e-07
0.388590604026846 8.26478528331291e-07
0.391610738255034 8.34976375516552e-07
0.394630872483221 1.01466481724514e-06
0.397651006711409 4.67517215156169e-06
0.400671140939597 7.27260138824849e-05
0.403691275167785 0.0012932274239145
0.406711409395973 0.022768879226509
0.409731543624161 0.393679867208239
0.412751677852349 6.68323681105356
0.415771812080537 111.42175296523
0.418791946308725 1824.73005930544
0.421812080536913 29361.4305811855
0.424832214765101 464309.983907244
0.427852348993289 7217574.31414447
0.430872483221477 110312595.417152
0.433892617449664 1658080909.22838
0.436912751677852 24514743651.9991
0.43993288590604 356600859478.58
0.442953020134228 5104595721224.85
0.445973154362416 71920553686200.6
0.448993288590604 997572373927263
0.452013422818792 1.36245097355645e+16
0.45503355704698 1.83259341910368e+17
0.458053691275168 2.42807574338726e+18
0.461073825503356 3.16949265127489e+19
0.464093959731544 4.07687785642627e+20
0.467114093959732 5.16837017509755e+21
0.47013422818792 6.45867738627452e+22
0.473154362416107 7.95742061419279e+23
0.476174496644295 9.66747599736854e+24
0.479194630872483 1.15834499271112e+26
0.482214765100671 1.3690441465225e+27
0.485234899328859 1.59632411550875e+28
0.488255033557047 1.83661001988086e+29
0.491275167785235 2.08531662445026e+30
0.494295302013423 2.33696390651311e+31
0.497315436241611 2.58536304327218e+32
0.500335570469799 2.82386590940879e+33
0.503355704697987 3.0456639007734e+34
0.506375838926174 3.24411718931184e+35
0.509395973154362 3.41309196044882e+36
0.51241610738255 3.54728061744029e+37
0.515436241610738 3.64248200254488e+38
0.518456375838926 3.69582004956224e+39
0.521476510067114 3.70588568834805e+40
0.524496644295302 3.67279213574936e+41
0.52751677852349 3.59814140749586e+42
0.530536912751678 3.48490675258971e+43
0.533557046979866 3.33724275486894e+44
0.536577181208054 3.16023896588612e+45
0.539597315436242 2.95963722256359e+46
0.542617449664429 2.74153377858705e+47
0.545637583892617 2.51208659598096e+48
0.548657718120805 2.27724648904525e+49
0.551677852348993 2.04252639472472e+50
0.554697986577181 1.81281938018253e+51
0.557718120805369 1.59227070884066e+52
0.560738255033557 1.38420479636765e+53
0.563758389261745 1.19110413144322e+54
0.566778523489933 1.01463355698872e+55
0.569798657718121 8.55701541018659e+55
0.572818791946309 7.14548716920693e+56
0.575838926174497 5.90853748537992e+57
0.578859060402685 4.83847288149388e+58
0.581879194630872 3.92425957116567e+59
0.58489932885906 3.15259771812325e+60
0.587919463087248 2.5088836205004e+61
0.590939597315436 1.97802939908452e+62
0.593959731543624 1.54512562129151e+63
0.596979865771812 1.1959462578821e+64
0.6 9.17305097773507e+64
};
\addlegendentry{\small $\tau=2^{-9}$};
\end{axis}

\end{tikzpicture}


==> pics/toyEx3.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=5.5in,
height=2.5in,
legend cell align={left},
legend style={at={(0.01,0.97)}, anchor=north west, draw=white!80.0!black},
log basis y={10},
%tick align=outside,
x grid style={white!69.01960784313725!black},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
xlabel = {coupling parameter $\omega$},
xmin=0.085, xmax=0.2,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=2e-11, ymax=20,
ylabel = {relative error},
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.04 6.02899027082721e-07
0.0410738255033557 6.07096664871197e-07
0.0421476510067114 6.11250583432363e-07
0.0432214765100671 6.1536210571979e-07
0.0442953020134228 6.1943188114205e-07
0.0453691275167785 6.23462697806989e-07
0.0464429530201342 6.27453371880188e-07
0.0475167785234899 6.31405154582649e-07
0.0485906040268456 6.35320353294104e-07
0.0496644295302013 6.39198817569224e-07
0.050738255033557 6.43041558030265e-07
0.0518120805369128 6.46850372740932e-07
0.0528859060402685 6.50624366422697e-07
0.0539597315436242 6.54365063825341e-07
0.0550335570469799 6.58073078859978e-07
0.0561073825503356 6.6174960401048e-07
0.0571812080536913 6.65395307338204e-07
0.058255033557047 6.69009819311122e-07
0.0593288590604027 6.72594685335502e-07
0.0604026845637584 6.76150028776445e-07
0.0614765100671141 6.79676561843489e-07
0.0625503355704698 6.83174877992571e-07
0.0636241610738255 6.86645959321824e-07
0.0646979865771812 6.90089356504316e-07
0.0657718120805369 6.93505779120201e-07
0.0668456375838926 6.96896057593656e-07
0.0679194630872483 7.00260801265533e-07
0.068993288590604 7.03600028562746e-07
0.0700671140939597 7.06914336055795e-07
0.0711409395973154 7.10204172159461e-07
0.0722147651006712 7.13469878940209e-07
0.0732885906040268 7.16711895401026e-07
0.0743624161073826 7.19930621453964e-07
0.0754362416107383 7.23126450041028e-07
0.076510067114094 7.26299030123715e-07
0.0775838926174497 7.29449420931832e-07
0.0786577181208054 7.32578035421613e-07
0.0797315436241611 7.35684856660796e-07
0.0808053691275168 7.3877028400223e-07
0.0818791946308725 7.41834892822682e-07
0.0829530201342282 7.4487866189461e-07
0.0840268456375839 7.479012830625e-07
0.0851006711409396 7.50903934689207e-07
0.0861744966442953 7.53886594781635e-07
0.087248322147651 7.56849701168316e-07
0.0883221476510067 7.59792608258576e-07
0.0893959731543624 7.62716448111574e-07
0.0904697986577181 7.65621038866029e-07
0.0915436241610738 7.68506936050795e-07
0.0926174496644295 7.71373485356763e-07
0.0936912751677852 7.74221693677022e-07
0.0947651006711409 7.77050955837989e-07
0.0958389261744967 7.79862338677159e-07
0.0969127516778523 7.82654838414261e-07
0.0979865771812081 7.8542937249463e-07
0.0990604026845638 7.881853004917e-07
0.100134228187919 7.90923386951087e-07
0.101208053691275 7.93642939533539e-07
0.102281879194631 7.96344031525113e-07
0.103355704697987 7.99027157213165e-07
0.104429530201342 8.01691627759108e-07
0.105503355704698 8.04336884049217e-07
0.106577181208054 8.06962802270633e-07
0.107651006711409 8.09569792604373e-07
0.108724832214765 8.12156836027421e-07
0.109798657718121 8.14723573235666e-07
0.110872483221477 8.1726938813897e-07
0.111946308724832 8.19792954539985e-07
0.113020134228188 8.22294194811678e-07
0.114093959731544 8.24771475169352e-07
0.115167785234899 8.27224351660603e-07
0.116241610738255 8.2965052671143e-07
0.117315436241611 8.32048522811956e-07
0.118389261744966 8.34416755551902e-07
0.119463087248322 8.36752757176863e-07
0.120536912751678 8.39054958803795e-07
0.121610738255034 8.41318853803662e-07
0.122684563758389 8.43542902880453e-07
0.123758389261745 8.45721984158327e-07
0.124832214765101 8.47852481810743e-07
0.125906040268456 8.49929382575306e-07
0.126979865771812 8.51947340081755e-07
0.128053691275168 8.53899744429218e-07
0.129127516778523 8.5577985673549e-07
0.130201342281879 8.57579833510578e-07
0.131275167785235 8.59289670018499e-07
0.132348993288591 8.60900421734931e-07
0.133422818791946 8.62399239285663e-07
0.134496644295302 8.63774000054776e-07
0.135570469798658 8.65009396215452e-07
0.136644295302013 8.66089112359449e-07
0.137718120805369 8.66995109644286e-07
0.138791946308725 8.67706210867939e-07
0.139865771812081 8.68199341433992e-07
0.140939597315436 8.68447141524486e-07
0.142013422818792 8.68421869229919e-07
0.143087248322148 8.68091093545968e-07
0.144161073825503 8.67417264571566e-07
0.145234899328859 8.66359812358e-07
0.146308724832215 8.64874232240033e-07
0.14738255033557 8.62909044777216e-07
0.148456375838926 8.60408347017677e-07
0.149530201342282 8.5731071177169e-07
0.150604026845638 8.53546592997453e-07
0.151677852348993 8.49039550824335e-07
0.152751677852349 8.43705204052989e-07
0.153825503355705 8.37450471288288e-07
0.15489932885906 8.30174091641417e-07
0.155973154362416 8.2176249818189e-07
0.157046979865772 8.12092895341059e-07
0.158120805369128 8.01033072760908e-07
0.159194630872483 7.88436658945062e-07
0.160268456375839 7.74147623865302e-07
0.161342281879195 7.58001564093355e-07
0.16241610738255 7.39822073994134e-07
0.163489932885906 7.19428598646264e-07
0.164563758389262 6.96640110356583e-07
0.165637583892617 6.71282758651794e-07
0.166711409395973 6.43206700110429e-07
0.167785234899329 6.12307575480983e-07
0.168859060402685 5.78570891396485e-07
0.16993288590604 5.42139413429056e-07
0.171006711409396 5.03438336192452e-07
0.172080536912752 4.63385950710116e-07
0.173154362416107 4.23771417543851e-07
0.174228187919463 3.8784649548772e-07
0.175302013422819 3.61083645020378e-07
0.176375838926175 3.51380376224139e-07
0.17744966442953 3.67165368344811e-07
0.178523489932886 4.13391876194027e-07
0.179597315436242 4.89788352993972e-07
0.180671140939597 5.9334173078147e-07
0.181744966442953 7.21227642616205e-07
0.182818791946309 8.71858159169687e-07
0.183892617449664 1.04483236379352e-06
0.18496644295302 1.24061117268472e-06
0.186040268456376 1.46029821884146e-06
0.187114093959732 1.70546299126909e-06
0.188187919463087 1.97806406035076e-06
0.189261744966443 2.28039414062001e-06
0.190335570469799 2.61505523197137e-06
0.191409395973154 2.98497458237608e-06
0.19248322147651 3.39338578668306e-06
0.193557046979866 3.84386175497108e-06
0.194630872483222 4.34032027144658e-06
0.195704697986577 4.88705664881731e-06
0.196778523489933 5.48876347450081e-06
0.197852348993289 6.15056582475709e-06
0.198926174496644 6.87805663778256e-06
0.2 7.67732958766223e-06
};
\addlegendentry{\small $\tau=2^{-5}$};

\addplot [thick, color1]
table {%
0.04 7.59716144320526e-08
0.0410738255033557 7.64674963058274e-08
0.0421476510067114 7.69583925884341e-08
0.0432214765100671 7.74445612811656e-08
0.0442953020134228 7.79256401972929e-08
0.0453691275167785 7.84035479634617e-08
0.0464429530201342 7.8876053928983e-08
0.0475167785234899 7.9343559820113e-08
0.0485906040268456 7.98076310385595e-08
0.0496644295302013 8.02672954567735e-08
0.050738255033557 8.07227995289322e-08
0.0518120805369128 8.1175310401128e-08
0.0528859060402685 8.16230730227218e-08
0.0539597315436242 8.20669997561535e-08
0.0550335570469799 8.25070988685826e-08
0.0561073825503356 8.29439300145477e-08
0.0571812080536913 8.33777143452606e-08
0.058255033557047 8.38072536750816e-08
0.0593288590604027 8.42336989190916e-08
0.0604026845637584 8.46566524000422e-08
0.0614765100671141 8.50763336516578e-08
0.0625503355704698 8.54927644084867e-08
0.0636241610738255 8.59066475262894e-08
0.0646979865771812 8.63168609504881e-08
0.0657718120805369 8.67237845023922e-08
0.0668456375838926 8.71277479101129e-08
0.0679194630872483 8.75290914422039e-08
0.068993288590604 8.79273573080092e-08
0.0700671140939597 8.83228883314447e-08
0.0711409395973154 8.87155952936647e-08
0.0722147651006712 8.91055456956195e-08
0.0732885906040268 8.94927753709012e-08
0.0743624161073826 8.98774323880667e-08
0.0754362416107383 9.02596883460239e-08
0.076510067114094 9.06386631175159e-08
0.0775838926174497 9.10152125234948e-08
0.0786577181208054 9.13894930613196e-08
0.0797315436241611 9.17612207343253e-08
0.0808053691275168 9.21304560782856e-08
0.0818791946308725 9.24977197277309e-08
0.0829530201342282 9.28624250191774e-08
0.0840268456375839 9.32242679566193e-08
0.0851006711409396 9.35840459367526e-08
0.0861744966442953 9.39416770096718e-08
0.087248322147651 9.42972898631089e-08
0.0883221476510067 9.46501659649319e-08
0.0893959731543624 9.50010874153164e-08
0.0904697986577181 9.53497178316449e-08
0.0915436241610738 9.56965564290666e-08
0.0926174496644295 9.60407808226085e-08
0.0936912751677852 9.63833416156022e-08
0.0947651006711409 9.67233938166764e-08
0.0958389261744967 9.70618862197082e-08
0.0969127516778523 9.73978681705022e-08
0.0979865771812081 9.77321887094654e-08
0.0990604026845638 9.80641712914013e-08
0.100134228187919 9.839464854596e-08
0.101208053691275 9.87228793912529e-08
0.102281879194631 9.9049052774088e-08
0.103355704697987 9.93737791993268e-08
0.104429530201342 9.96965745262776e-08
0.105503355704698 1.00017191507696e-07
0.106577181208054 1.00335696602625e-07
0.107651006711409 1.0065284462702e-07
0.108724832214765 1.00968111295435e-07
0.109798657718121 1.01281667422959e-07
0.110872483221477 1.01593570572196e-07
0.111946308724832 1.01903369843328e-07
0.113020134228188 1.02211634969315e-07
0.114093959731544 1.02517950499623e-07
0.115167785234899 1.02823054518026e-07
0.116241610738255 1.03126107550172e-07
0.117315436241611 1.03427328014823e-07
0.118389261744966 1.03726934052713e-07
0.119463087248322 1.04024677097828e-07
0.120536912751678 1.04321481517045e-07
0.121610738255034 1.04615792559229e-07
0.122684563758389 1.04909242332222e-07
0.123758389261745 1.05200521014665e-07
0.124832214765101 1.05490352297956e-07
0.125906040268456 1.057783953483e-07
0.126979865771812 1.06064939203677e-07
0.128053691275168 1.06349520133821e-07
0.129127516778523 1.06632585642051e-07
0.130201342281879 1.06914071351764e-07
0.131275167785235 1.07193141574854e-07
0.132348993288591 1.07470938637765e-07
0.133422818791946 1.07746065765733e-07
0.134496644295302 1.08019248788894e-07
0.135570469798658 1.08289593297074e-07
0.136644295302013 1.08557060401029e-07
0.137718120805369 1.08821591812927e-07
0.138791946308725 1.09082368177915e-07
0.139865771812081 1.09338912865705e-07
0.140939597315436 1.09589184454943e-07
0.142013422818792 1.09833402855923e-07
0.143087248322148 1.10070333786219e-07
0.144161073825503 1.10297073841452e-07
0.145234899328859 1.10511264971933e-07
0.146308724832215 1.10710622878703e-07
0.14738255033557 1.10890130592472e-07
0.148456375838926 1.11044913831459e-07
0.149530201342282 1.11169269617124e-07
0.150604026845638 1.11254464435764e-07
0.151677852348993 1.11289992235472e-07
0.152751677852349 1.11262627784832e-07
0.153825503355705 1.11155606810325e-07
0.15489932885906 1.10948966420008e-07
0.155973154362416 1.10614874051731e-07
0.157046979865772 1.10119977620911e-07
0.158120805369128 1.0942407560779e-07
0.159194630872483 1.084734972421e-07
0.160268456375839 1.07203195485224e-07
0.161342281879195 1.05534994506866e-07
0.16241610738255 1.03368680480674e-07
0.163489932885906 1.00584743472877e-07
0.164563758389262 9.7039903338503e-08
0.165637583892617 9.25661510034089e-08
0.166711409395973 8.69795910661614e-08
0.167785234899329 8.01001279178728e-08
0.168859060402685 7.18237272098166e-08
0.16993288590604 6.23208546951164e-08
0.171006711409396 5.26469425848959e-08
0.172080536912752 4.6354514138872e-08
0.173154362416107 5.08187587950715e-08
0.174228187919463 7.08771912454751e-08
0.175302013422819 1.05037678452362e-07
0.176375838926175 1.52085750709622e-07
0.17744966442953 2.12917643174827e-07
0.178523489932886 2.8980274787267e-07
0.179597315436242 3.86036844000104e-07
0.180671140939597 5.05881322808288e-07
0.181744966442953 6.5467730176244e-07
0.182818791946309 8.39026666151506e-07
0.183892617449664 1.06705439182456e-06
0.18496644295302 1.34871028067661e-06
0.186040268456376 1.69618051074188e-06
0.187114093959732 2.12434907868477e-06
0.188187919463087 2.6513851418522e-06
0.189261744966443 3.2994356721077e-06
0.190335570469799 4.09546660153442e-06
0.191409395973154 5.07230030107227e-06
0.19248322147651 6.26982196972554e-06
0.193557046979866 7.73647768039588e-06
0.194630872483222 9.53104207535052e-06
0.195704697986577 1.17247689830493e-05
0.196778523489933 1.44039554374103e-05
0.197852348993289 1.76730320765257e-05
0.198926174496644 2.16582670975228e-05
0.2 2.65121957307747e-05
};
\addlegendentry{\small $\tau=2^{-6}$};

\addplot [thick, color2]
table {%
0.04 9.55540005432119e-09
0.0410738255033557 9.61503763927547e-09
0.0421476510067114 9.67406892435262e-09
0.0432214765100671 9.732627006484e-09
0.0442953020134228 9.79022729790454e-09
0.0453691275167785 9.84873549104192e-09
0.0464429530201342 9.90573180820629e-09
0.0475167785234899 9.96153306055384e-09
0.0485906040268456 1.00176677361157e-08
0.0496644295302013 1.00730476852676e-08
0.050738255033557 1.01278394140652e-08
0.0518120805369128 1.01831830766011e-08
0.0528859060402685 1.02371471050274e-08
0.0539597315436242 1.02905981955694e-08
0.0550335570469799 1.03434944191513e-08
0.0561073825503356 1.03963170532133e-08
0.0571812080536913 1.04493065800019e-08
0.058255033557047 1.05010397152014e-08
0.0593288590604027 1.05527001199759e-08
0.0604026845637584 1.06038331927787e-08
0.0614765100671141 1.06546065578333e-08
0.0625503355704698 1.07049350276335e-08
0.0636241610738255 1.0755587198508e-08
0.0646979865771812 1.08052512820853e-08
0.0657718120805369 1.08543241501356e-08
0.0668456375838926 1.09030372205218e-08
0.0679194630872483 1.09517710018539e-08
0.068993288590604 1.09999694501231e-08
0.0700671140939597 1.10480097472584e-08
0.0711409395973154 1.10956554117333e-08
0.0722147651006712 1.11429806220704e-08
0.0732885906040268 1.11899454101808e-08
0.0743624161073826 1.12367065384645e-08
0.0754362416107383 1.12834608060896e-08
0.076510067114094 1.13291559348382e-08
0.0775838926174497 1.13746695524476e-08
0.0786577181208054 1.14201451319548e-08
0.0797315436241611 1.14652728900141e-08
0.0808053691275168 1.15100365167105e-08
0.0818791946308725 1.15550514872914e-08
0.0829530201342282 1.15995054490295e-08
0.0840268456375839 1.16432145310222e-08
0.0851006711409396 1.16868529775153e-08
0.0861744966442953 1.17304083083255e-08
0.087248322147651 1.17739191603935e-08
0.0883221476510067 1.18167173081148e-08
0.0893959731543624 1.18594545056374e-08
0.0904697986577181 1.19017821334524e-08
0.0915436241610738 1.19442362350062e-08
0.0926174496644295 1.19859563959648e-08
0.0936912751677852 1.20279125018052e-08
0.0947651006711409 1.20691591693193e-08
0.0958389261744967 1.21106038871096e-08
0.0969127516778523 1.21513513746857e-08
0.0979865771812081 1.2192215103248e-08
0.0990604026845638 1.22324885964743e-08
0.100134228187919 1.22730177471309e-08
0.101208053691275 1.23129858286882e-08
0.102281879194631 1.23525814584692e-08
0.103355704697987 1.2392390228824e-08
0.104429530201342 1.2431928324727e-08
0.105503355704698 1.24709802497682e-08
0.106577181208054 1.25095308017382e-08
0.107651006711409 1.25483046376247e-08
0.108724832214765 1.2586788804167e-08
0.109798657718121 1.26251334896686e-08
0.110872483221477 1.26633973067708e-08
0.111946308724832 1.27011814222237e-08
0.113020134228188 1.27388854013677e-08
0.114093959731544 1.27761815557669e-08
0.115167785234899 1.28137664033271e-08
0.116241610738255 1.28508062101097e-08
0.117315436241611 1.28875392457037e-08
0.118389261744966 1.29241090382136e-08
0.119463087248322 1.29602796306643e-08
0.120536912751678 1.29969565812865e-08
0.121610738255034 1.30326308055316e-08
0.122684563758389 1.30688589917882e-08
0.123758389261745 1.3104377998127e-08
0.124832214765101 1.31399622842937e-08
0.125906040268456 1.31751725960284e-08
0.126979865771812 1.32104000628593e-08
0.128053691275168 1.32451519469553e-08
0.129127516778523 1.32799979928486e-08
0.130201342281879 1.33147990282502e-08
0.131275167785235 1.33489018723185e-08
0.132348993288591 1.33835071923644e-08
0.133422818791946 1.34173694746078e-08
0.134496644295302 1.34513921236277e-08
0.135570469798658 1.34849026107023e-08
0.136644295302013 1.35182436463853e-08
0.137718120805369 1.35516491998864e-08
0.138791946308725 1.35849010430983e-08
0.139865771812081 1.36181784467622e-08
0.140939597315436 1.36504068821775e-08
0.142013422818792 1.36828512958625e-08
0.143087248322148 1.37157532671082e-08
0.144161073825503 1.37481726493807e-08
0.145234899328859 1.37801346389083e-08
0.146308724832215 1.3812468778691e-08
0.14738255033557 1.3844107123678e-08
0.148456375838926 1.38752848674728e-08
0.149530201342282 1.39066001025256e-08
0.150604026845638 1.39375148912374e-08
0.151677852348993 1.39677835385048e-08
0.152751677852349 1.39971535556363e-08
0.153825503355705 1.40251586771152e-08
0.15489932885906 1.40522175767709e-08
0.155973154362416 1.40759729799627e-08
0.157046979865772 1.40946510152565e-08
0.158120805369128 1.41069688725013e-08
0.159194630872483 1.41068273527065e-08
0.160268456375839 1.40866397021001e-08
0.161342281879195 1.40367837761831e-08
0.16241610738255 1.39367827328064e-08
0.163489932885906 1.37573944425614e-08
0.164563758389262 1.34520340266179e-08
0.165637583892617 1.29469693201193e-08
0.166711409395973 1.21326797938019e-08
0.167785234899329 1.08514058086847e-08
0.168859060402685 8.93491102387629e-09
0.16993288590604 6.57485774418302e-09
0.171006711409396 6.77276541186968e-09
0.172080536912752 1.42458684018648e-08
0.173154362416107 2.88764461456527e-08
0.174228187919463 5.27116752744384e-08
0.175302013422819 9.04717452434912e-08
0.176375838926175 1.49807958117304e-07
0.17744966442953 2.42681019775542e-07
0.178523489932886 3.87624085360349e-07
0.179597315436242 6.13281444719766e-07
0.180671140939597 9.63788129083046e-07
0.181744966442953 1.50700984034988e-06
0.182818791946309 2.34706706582e-06
0.183892617449664 3.64337904156743e-06
0.18496644295302 5.6395058465443e-06
0.186040268456376 8.70681908805035e-06
0.187114093959732 1.34104068871999e-05
0.188187919463087 2.0608403076517e-05
0.189261744966443 3.16013668605067e-05
0.190335570469799 4.83564917793279e-05
0.191409395973154 7.3843576902458e-05
0.19248322147651 0.0001125373275206
0.193557046979866 0.000171167185077163
0.194630872483222 0.000259834288765683
0.195704697986577 0.000393672673087919
0.196778523489933 0.000595315118545725
0.197852348993289 0.000898546246278676
0.198926174496644 0.00135370733014955
0.2 0.00203567482979446
};
\addlegendentry{\small $\tau=2^{-7}$};

\addplot [thick, color3]
table {%
0.04 1.21700092718367e-09
0.0410738255033557 1.22368884478431e-09
0.0421476510067114 1.23032443297642e-09
0.0432214765100671 1.23700414057179e-09
0.0442953020134228 1.24320555937102e-09
0.0453691275167785 1.25089183244793e-09
0.0464429530201342 1.25744562630082e-09
0.0475167785234899 1.26319824761827e-09
0.0485906040268456 1.26977231486165e-09
0.0496644295302013 1.27603394731718e-09
0.050738255033557 1.28212078154648e-09
0.0518120805369128 1.28928801328329e-09
0.0528859060402685 1.29538324725546e-09
0.0539597315436242 1.3013306909179e-09
0.0550335570469799 1.30712055411448e-09
0.0561073825503356 1.31320339517057e-09
0.0571812080536913 1.31998762022991e-09
0.058255033557047 1.3257068093033e-09
0.0593288590604027 1.33172976652301e-09
0.0604026845637584 1.33759941519559e-09
0.0614765100671141 1.34348874691888e-09
0.0625503355704698 1.34919161818008e-09
0.0636241610738255 1.35571576890968e-09
0.0646979865771812 1.36145658429236e-09
0.0657718120805369 1.36694328963901e-09
0.0668456375838926 1.37228904131391e-09
0.0679194630872483 1.37805018894314e-09
0.068993288590604 1.38355312860043e-09
0.0700671140939597 1.38932534844283e-09
0.0711409395973154 1.39490672423051e-09
0.0722147651006712 1.40046498987041e-09
0.0732885906040268 1.40587291674948e-09
0.0743624161073826 1.41138442546896e-09
0.0754362416107383 1.41731295771612e-09
0.076510067114094 1.42231855124882e-09
0.0775838926174497 1.42739331127132e-09
0.0786577181208054 1.4327139227878e-09
0.0797315436241611 1.43798022100117e-09
0.0808053691275168 1.44307860643869e-09
0.0818791946308725 1.44887521405328e-09
0.0829530201342282 1.45414967677998e-09
0.0840268456375839 1.45902215555291e-09
0.0851006711409396 1.46396482523197e-09
0.0861744966442953 1.46916153737149e-09
0.087248322147651 1.47451463955381e-09
0.0883221476510067 1.47950563666576e-09
0.0893959731543624 1.48457131680867e-09
0.0904697986577181 1.48937932135052e-09
0.0915436241610738 1.49458847456024e-09
0.0926174496644295 1.49930377437969e-09
0.0936912751677852 1.50457653115567e-09
0.0947651006711409 1.50929612929361e-09
0.0958389261744967 1.51432770716296e-09
0.0969127516778523 1.51892872342614e-09
0.0979865771812081 1.52387683114568e-09
0.0990604026845638 1.52844129864825e-09
0.100134228187919 1.53353271395881e-09
0.101208053691275 1.53821421970122e-09
0.102281879194631 1.54271055436074e-09
0.103355704697987 1.54758809238638e-09
0.104429530201342 1.55239857217645e-09
0.105503355704698 1.5570197092204e-09
0.106577181208054 1.56130571603479e-09
0.107651006711409 1.56594570427695e-09
0.108724832214765 1.57048425451592e-09
0.109798657718121 1.57505549434063e-09
0.110872483221477 1.5797484111942e-09
0.111946308724832 1.58429717392024e-09
0.113020134228188 1.5887821195369e-09
0.114093959731544 1.59307976539127e-09
0.115167785234899 1.59782422597417e-09
0.116241610738255 1.60221901517922e-09
0.117315436241611 1.60655916758876e-09
0.118389261744966 1.61085916522265e-09
0.119463087248322 1.61492470074519e-09
0.120536912751678 1.61963466454308e-09
0.121610738255034 1.62358217351866e-09
0.122684563758389 1.6281762167522e-09
0.123758389261745 1.63224336012133e-09
0.124832214765101 1.63664952937692e-09
0.125906040268456 1.64073531600506e-09
0.126979865771812 1.64506180897228e-09
0.128053691275168 1.64902263010777e-09
0.129127516778523 1.65335097776926e-09
0.130201342281879 1.65764629383839e-09
0.131275167785235 1.66147392001493e-09
0.132348993288591 1.66594225148278e-09
0.133422818791946 1.66983638816651e-09
0.134496644295302 1.6740506028232e-09
0.135570469798658 1.67788339704298e-09
0.136644295302013 1.68181067795094e-09
0.137718120805369 1.68584663498364e-09
0.138791946308725 1.6899026681094e-09
0.139865771812081 1.6941045316275e-09
0.140939597315436 1.69753571218627e-09
0.142013422818792 1.70125805134589e-09
0.143087248322148 1.70551182904368e-09
0.144161073825503 1.70951289933056e-09
0.145234899328859 1.71319918644601e-09
0.146308724832215 1.71743005335525e-09
0.14738255033557 1.72113392767434e-09
0.148456375838926 1.72472728586815e-09
0.149530201342282 1.72860418960607e-09
0.150604026845638 1.73247800888191e-09
0.151677852348993 1.7362115906974e-09
0.152751677852349 1.73981343548458e-09
0.153825503355705 1.74322989037691e-09
0.15489932885906 1.7474316113868e-09
0.155973154362416 1.75118986909194e-09
0.157046979865772 1.75445612969338e-09
0.158120805369128 1.75867848988366e-09
0.159194630872483 1.76230747402961e-09
0.160268456375839 1.7650182019113e-09
0.161342281879195 1.76850903452745e-09
0.16241610738255 1.77060410635341e-09
0.163489932885906 1.7702298509471e-09
0.164563758389262 1.76390443895985e-09
0.165637583892617 1.74094607437582e-09
0.166711409395973 1.67724112307596e-09
0.167785234899329 1.50985270628345e-09
0.168859060402685 1.11317256126889e-09
0.16993288590604 9.17200176200461e-10
0.171006711409396 3.82855064252931e-09
0.172080536912752 1.20278618888001e-08
0.173154362416107 3.28100931493773e-08
0.174228187919463 8.49241760940923e-08
0.175302013422819 2.14920279049416e-07
0.176375838926175 5.37644144436435e-07
0.17744966442953 1.33512114867992e-06
0.178523489932886 3.29676634158144e-06
0.179597315436242 8.10033537004694e-06
0.180671140939597 1.98106715348113e-05
0.181744966442953 4.82330395818703e-05
0.182818791946309 0.000116917077341215
0.183892617449664 0.000282180871622596
0.18496644295302 0.000678136063441588
0.186040268456376 0.00162280769896629
0.187114093959732 0.00386721407160406
0.188187919463087 0.00917762579272422
0.189261744966443 0.0216911337280186
0.190335570469799 0.0510590415519926
0.191409395973154 0.119707068695716
0.19248322147651 0.279538833581891
0.193557046979866 0.650215424235434
0.194630872483222 1.50654858403262
0.195704697986577 3.47725387334549
0.196778523489933 7.99529571154495
0.197852348993289 18.3144546226752
0.198926174496644 41.7956815430068
0.2 95.0303834615207
};
\addlegendentry{\small $\tau=2^{-8}$};

\addplot [thick, color4]
table {%
0.04 1.78726810348749e-10
0.0410738255033557 1.78651971469251e-10
0.0421476510067114 1.78775227394277e-10
0.0432214765100671 1.79061740263672e-10
0.0442953020134228 1.78910360189426e-10
0.0453691275167785 1.80774756805347e-10
0.0464429530201342 1.81136696912677e-10
0.0475167785234899 1.80420379837713e-10
0.0485906040268456 1.80804320073083e-10
0.0496644295302013 1.8094703517087e-10
0.050738255033557 1.80952729358458e-10
0.0518120805369128 1.82688665151039e-10
0.0528859060402685 1.82883233693004e-10
0.0539597315436242 1.82783617135238e-10
0.0550335570469799 1.82635142837158e-10
0.0561073825503356 1.82713221643541e-10
0.0571812080536913 1.84472978839827e-10
0.058255033557047 1.84232893413759e-10
0.0593288590604027 1.84428867196571e-10
0.0604026845637584 1.8465571287163e-10
0.0614765100671141 1.85136919970877e-10
0.0625503355704698 1.85022819841676e-10
0.0636241610738255 1.86714689051873e-10
0.0646979865771812 1.8697389296873e-10
0.0657718120805369 1.87107132364525e-10
0.0668456375838926 1.8658650132254e-10
0.0679194630872483 1.86997234516198e-10
0.068993288590604 1.87034957254466e-10
0.0700671140939597 1.8813716863426e-10
0.0711409395973154 1.88548314000828e-10
0.0722147651006712 1.8901327132228e-10
0.0732885906040268 1.88916891522346e-10
0.0743624161073826 1.89107218670264e-10
0.0754362416107383 1.90621579337366e-10
0.076510067114094 1.90453762955357e-10
0.0775838926174497 1.90271148709843e-10
0.0786577181208054 1.90475783067362e-10
0.0797315436241611 1.90855751083773e-10
0.0808053691275168 1.90724048115508e-10
0.0818791946308725 1.92492592882027e-10
0.0829530201342282 1.92471072085325e-10
0.0840268456375839 1.92692220943646e-10
0.0851006711409396 1.92369605843283e-10
0.0861744966442953 1.92910081480171e-10
0.087248322147651 1.93403327045558e-10
0.0883221476510067 1.94309353760287e-10
0.0893959731543624 1.94702257955194e-10
0.0904697986577181 1.94390139954903e-10
0.0915436241610738 1.94801584134466e-10
0.0926174496644295 1.94857250392392e-10
0.0936912751677852 1.96112978180934e-10
0.0947651006711409 1.96468443878449e-10
0.0958389261744967 1.96508446468594e-10
0.0969127516778523 1.9648688720334e-10
0.0979865771812081 1.96952546998808e-10
0.0990604026845638 1.97057800483587e-10
0.100134228187919 1.98106856845759e-10
0.101208053691275 1.98441744185035e-10
0.102281879194631 1.98524474027007e-10
0.103355704697987 1.98795522165392e-10
0.104429530201342 1.99057696467775e-10
0.105503355704698 1.99800323825295e-10
0.106577181208054 2.00056756245477e-10
0.107651006711409 2.00290254438143e-10
0.108724832214765 2.00429440522093e-10
0.109798657718121 2.00515036444416e-10
0.110872483221477 2.00842158815571e-10
0.111946308724832 2.02010815870336e-10
0.113020134228188 2.02066505122593e-10
0.114093959731544 2.02207380306547e-10
0.115167785234899 2.02661380093441e-10
0.116241610738255 2.02901781310108e-10
0.117315436241611 2.03590920998683e-10
0.118389261744966 2.03926239658208e-10
0.119463087248322 2.03985611344638e-10
0.120536912751678 2.04477092083685e-10
0.121610738255034 2.04683837418916e-10
0.122684563758389 2.05044553094657e-10
0.123758389261745 2.05003075832048e-10
0.124832214765101 2.05997437320402e-10
0.125906040268456 2.05975224026279e-10
0.126979865771812 2.06589765143086e-10
0.128053691275168 2.06511591538587e-10
0.129127516778523 2.07548409785858e-10
0.130201342281879 2.07592381601727e-10
0.131275167785235 2.07663602312268e-10
0.132348993288591 2.08246673206799e-10
0.133422818791946 2.08363756823917e-10
0.134496644295302 2.08839698094255e-10
0.135570469798658 2.0879830682685e-10
0.136644295302013 2.09589500143046e-10
0.137718120805369 2.09780932981516e-10
0.138791946308725 2.1016743526607e-10
0.139865771812081 2.10499920892386e-10
0.140939597315436 2.10923383677333e-10
0.142013422818792 2.1114525842952e-10
0.143087248322148 2.11398525618117e-10
0.144161073825503 2.11882409033712e-10
0.145234899328859 2.11951540930517e-10
0.146308724832215 2.12574472700188e-10
0.14738255033557 2.12548090056525e-10
0.148456375838926 2.1324938145553e-10
0.149530201342282 2.13418227190721e-10
0.150604026845638 2.13807984077757e-10
0.151677852348993 2.1405277332539e-10
0.152751677852349 2.14302256854208e-10
0.153825503355705 2.14605755767606e-10
0.15489932885906 2.15300640683455e-10
0.155973154362416 2.15611347556668e-10
0.157046979865772 2.15580251071819e-10
0.158120805369128 2.1624149464404e-10
0.159194630872483 2.16521628585764e-10
0.160268456375839 2.16592736726616e-10
0.161342281879195 2.17038519542504e-10
0.16241610738255 2.17562691124528e-10
0.163489932885906 2.17654269367961e-10
0.164563758389262 2.1796136404339e-10
0.165637583892617 2.17979150753567e-10
0.166711409395973 2.1694093943012e-10
0.167785234899329 2.06486472331487e-10
0.168859060402685 1.47395833590199e-10
0.16993288590604 5.29825236280962e-10
0.171006711409396 4.36361007729194e-09
0.172080536912752 2.9234629891361e-08
0.173154362416107 1.8858408049871e-07
0.174228187919463 1.19964304534778e-06
0.175302013422819 7.5539491419652e-06
0.176375838926175 4.71177716562957e-05
0.17744966442953 0.00029118383057551
0.178523489932886 0.00178304665357379
0.179597315436242 0.0108200322704282
0.180671140939597 0.065073455582482
0.181744966442953 0.387910281035896
0.182818791946309 2.29220025774848
0.183892617449664 13.4279993075926
0.18496644295302 77.9918434393047
0.186040268456376 449.161216973454
0.187114093959732 2565.12938049975
0.188187919463087 14528.124236394
0.189261744966443 81610.6545431766
0.190335570469799 454727.687841619
0.191409395973154 2513434.10870627
0.19248322147651 13782365.6413797
0.193557046979866 74983188.6921438
0.194630872483222 404772999.252505
0.195704697986577 2168286598.47289
0.196778523489933 11526562306.1446
0.197852348993289 60813374689.3451
0.198926174496644 318458066736.262
0.2 1655320431033.94
};
\addlegendentry{\small $\tau=2^{-9}$};
\end{axis}

\end{tikzpicture}

